Context Graphs for Legal Reasoning and Argumentation

We propose a new, structured, logic-based framework for legal reasoning and argumentation: Instead of using a single, unstructured meaning space, theory graphs organize knowledge and inference into collections of modular meaning spaces organized by inheritance and interpretation. Context graphs extend theory graphs by attack relations and interpret theories as knowledge contexts of agents in argumentation. We introduce the context graph paradigm by modeling the well-studied case Popov v. Hayashi, concentrating on the role of analogical reasoning in context graphs.

==> tikzinputs/PvHattack.tex <==
\documentclass{standalone}
\usepackage{local}
\begin{document}\sf
\begin{tikzpicture}[remember picture,scale=1.5]
  \node[thy] (pvhAM) at (0,3.2)
  {\begin{tabular}{l}
     PvH-Aspects-McCart\\\hline
     Popov\_right : $\vdash$ Popov has\_right ball \\
     \qquad = MP McCarthy-Rule ($\wedge E_r$ Fact2)\\
     \dots\\
   \end{tabular}};
 
   \node[thy] (pvhAD) at (6.6,3.2)
   {\begin{tabular}{l}
      PvH-Aspects-Default\\\hline
      df-noright : $\vsim\neg$ Popov has\_right ball\\
      \dots\\
    \end{tabular}};
  
  \node[thy] (pvhR) at (0,0) {\begin{tabular}{l} PvH-Ruling\\\hline
                                PvH\_proposition = Popov has\_claim Ball\\
                                PvH\_rule =  Popov has\_right Ball $\Rightarrow$ \\
                                \qquad Popov has\_claim Ball\\
                                PvH\_ruling: $\vdash$ PvH\_proposition\\
                                \qquad = MP Ruling Popov\_Right\\
                              \end{tabular}};
 
                            \node[thy] (pvhD) at (6.6,0) {\begin{tabular}{l} PvH-Alt\\\hline
                                                            PvH\_proposition =  Popov has\_claim Ball\\
                                                            PvH\_rule: $\vdash$ notitle $\wedge$ noright $\wedge$ nopos  $\Rightarrow$\\
                                                            \qquad $\neg$ PvH\_proposition \\
                                                            PvH\_ruling: $\vdash$ $\neg$ Popov has\_claim Ball\\
                                                            \qquad = MP PvH\_rule ($\wedge$I aid title-df aid\\
                                                            \qquad\qquad right-df nopos-ax)\\
                                                          \end{tabular}};

  \draw[include] (pvhAM) -- (pvhR); 
  \draw[include] (pvhAD) -- (pvhD);
  \pic {rightlightning={pvhAM}{pvhAD}};
  \pic {dashedrightlightning={pvhR}{pvhD}};
  \node[color=cyan] (def) at (3.3,2.4){\textsf{Def.}};
  \node[thy,color=cyan] (l1) at (1.2,1.8) {\begin{tabular}{l} Defeater\\\hline Proof : $\vdash$ Prop\end{tabular}};
  \node[thy,color=cyan] (l) at (3.3,1.8) {\begin{tabular}{l} Kernel\\\hline Prop: bool\end{tabular}};
  \node[thy,color=cyan] (l2) at (5.4,1.8) {\begin{tabular}{l} Assumption\\\hline Ass : $\vsim\neg$ Prop\end{tabular}};
  \draw[include,color=cyan] (l) -- (l1);
  \draw[include,color=cyan] (l) -- (l2);
  \draw[view,color=cyan] (l1) -- (pvhAM);
  \draw[view,color=cyan] (l1) -- (pvhR);
  \draw[view,color=cyan] (l2) -- (pvhAD);
  \draw[view,color=cyan] (l2) -- (pvhD);
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikzinputs/PvHdefault.tex <==
\documentclass{standalone}
\usepackage{local}
\begin{document}\sf
\begin{tikzpicture}[yscale=.85]
  \node[thy] (dfC) at (0,2)
  {\begin{tabular}{l}
     Default-Cond\\\hline
     Prop : bool
   \end{tabular}};

 \node[thy] (dfR) at (0,0)
  {\begin{tabular}{l}
     Default-Rule\\\hline
     proposition = Prop\\
     default : $\vsim \neg$ Prop
   \end{tabular}};

 \node[thy] (pvhAG) at (8,2)
  {\begin{tabular}{l}
     PvH-Asp-Gray\\\hline
     %nopos : $\vdash \neg$ Popov possess ball\\
     %\qquad = MP gray-rule ($\wedge E_r$ Fact2)\\
     \dots\\
   \end{tabular}};

 \node[thy] (pvhA) at (3,1) {PvH-Facts};
 
 \node[thy,blue] (pvhAD) at (8,0)
    {\begin{tabular}{l}
       PvH-Asp-Default\\\hline
       noright\_df : $\vsim \neg$ Popov has\_right ball\\
       \dots\\
     \end{tabular}};

   \draw[include] (pvhA) -- (pvhAG); 
   \draw[view] (dfC) -- node[above] {\scriptsize Prop $\mapsto
     $ Popov has\_right ball} (pvhAG);
   \draw[include] (dfC) -- (dfR);
   \draw[include,blue] (pvhAG) -- (pvhAD);
   \draw[view,blue] (dfR) -- (pvhAD);
   \textcolor{blue}{\sepushout[.60]{dfC}{pvhAD}}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikzinputs/PvHrelevance.tex <==
\documentclass{standalone}
\usepackage{local}
\begin{document}\sf
\begin{tikzpicture}[remember picture,scale=1.2]
  \node[thy] (pvhAD) at (-.3,4)
  {\begin{tabular}{l}
     PvH-Asp-Default\\\hline\\[-.7em]
     \tikzmarknode[fill=red!20]{pvhADs}
     {\begin{tabular}{l}
        Popov : lperson\\
        ball :  thing \\
        notitle = $\neg$ Popov has\_title ball \\
        noright = $\neg$ Popov has\_right ball \\
        nopos = $\neg$ Popov posess ball\\
        notitle\_df : $\vsim$ notitle \\
        noright\_df : $\vsim$ noright\\
        nopos\_thm: : $\vdash$ nopos\\
        \qquad = MP gray\_rule ($\wedge E_r$ Fact2) \\
        $\Pi$ =$\wedge I$ (aid notitle\_df)\\
        \qquad (aid noright\_df) nopos\_thm \\
      \end{tabular}}\\
     Hayashi : lperson\\
     Fact1 : $\vdash$ Hayashi has\_control ball\\
     \qquad $\wedge$ Hayashi has\_intent ball\\ 
   \end{tabular}};

 \node[thy] (mvsA) at (8,4)
  {\begin{tabular}{l}
     MvS-Aspects\\\hline\\[-.7em]
     \tikzmarknode[thy,fill=green!20]{mvsAs}
     {\begin{tabular}{l}
        relevance-Reduct\\\hline
        InsCorp: lperson\\
        money :  thing \\
        A1 = $\neg$ InsCorp has\_title money \\
        A2 = $\neg$ InsCorp has\_right money \\
        A3 = $\neg$ InsCorp posess money\\
        Aspect : $\vdash$ A1 $\wedge$ A2 $\wedge$ A3\\
      \end{tabular}}\\
     include ?relevance-Reduct\\
     check : thing\\
     bank : lperson 
   \end{tabular}};

 \node[thy,blue] (pvhD) at (.1,0)
  {\begin{tabular}{l}
     PvH-Alt\\\hline
     proposition = Popov has\_claim ball\\
     rule = $\vdash$ notitle $\wedge$ noright $\wedge$ nopos $\Rightarrow$ $\neg$ proposition\\
     ruling : $\vdash$ $\neg$ proposition = MP rule $\Pi$\\
   \end{tabular}};

 \node at (4,2.6) {\footnotesize$\phi=\left\{
     \begin{array}{l}
       \cn{InsCorp} \mapsto \cn{Popov}\\
       \cn{money} \mapsto \cn{ball}\\
       \cn{Aspect} \mapsto \Pi
     \end{array}\right.$};
 
  \node[thy] (mvsR) at (7.7,0)
    {\begin{tabular}{l}
       MvS-Rule\\\hline
       proposition = InsCorp has\_claim money\\
       rule : Aspect $\Rightarrow$ $\neg$ proposition\\
       ruling : $\vdash$ $\neg$ proposition = MP rule Aspect
     \end{tabular}};
  \draw[view] (mvsAs) to[bend left=5] node[below] {\scriptsize $\phi$: precedent  application}(pvhAD);
  \draw[view] (pvhADs) to[bend left=5] node[above] {\scriptsize relevance} (mvsAs); 
  \draw[include,blue] (pvhAD) -- (pvhD);
  \draw[include] ([xshift=-1.5em]mvsAs.south east) -- (mvsR);
  \draw[view,blue] (mvsR) -- (pvhD);
  \textcolor{blue}{\swpushout[.7]{mvsA}{pvhD}}
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikzinputs/PvHviews.tex <==
\documentclass{standalone}
\usepackage{local}
         
\begin{document}\sf
\begin{tikzpicture}[xscale=1.7]
  \node[thy] (kvcR) at (0,0) {KvC-Rule};
  \node[thy,thick,blue] (pvhR) at (1.8,0) {PvH-Ruling};
  \node[thy] (kvcA) at (0,1) {KvC-Aspects};
  \node[thy,thick,blue] (pvhAM) at (1.8,1.5) {PvH-Asp-McCart};
  \draw[view,thick,blue] (kvcR) -- (pvhR);
  \draw[view] (kvcA) -- (pvhAM);
  \draw[include] (kvcA) -- (kvcR);
  \draw[include,thick,blue] (pvhAM) -- (pvhR);
  \textcolor{blue}{\sepushout[.7]{kvcA}{pvhR}}

  \node[thy] (mcR) at (0,2) {McCart-Rule};
  \node[thy] (mcC) at (0,3) {McCart-Cond};
  \node[thy,thick,blue] (pvhAG) at (3,2.5) {PvH-Asp-Gray};
  \draw[view,thick,blue] (mcR) -- (pvhAM);
  \draw[view] (mcC) to[bend right=23] (pvhAG);
  \draw[include] (mcC) -- (mcR);
  \draw[include,thick,blue] (pvhAG) -- (pvhAM);
  \textcolor{blue}{\sepushout[.8]{mcC}{pvhAM}}

  \node[thy] (pvhA) at (3,3.5) {PvH-Facts};
  \node[thy] (grC) at (1.5,3.8) {Gray-Cond};
  \node[thy] (grR) at (1.5,2.8) {Gray-Rule};
  \draw[include,thick,blue] (pvhA) -- (pvhAG);
  \draw[include] (grC) -- (grR);
  \draw[view] (grC) -- (pvhA);
  \draw[view,thick,blue] (grR) -- (pvhAG); 
  \textcolor{blue}{\sepushout[.8]{grC}{pvhAG}}

  \node[thy] (dfR) at (6,2) {Default-Rule};
  \node[thy] (dfC) at (6,3) {Default-Cond};
  \node[thy,thick,blue] (pvhAD) at (4.2,1.5) {PvH-Asp-Default};
  \draw[view,thick,blue] (dfR) -- (pvhAD);
  \draw[view] (dfC) -- (pvhAG);
  \draw[include] (dfC) -- (dfR);
  \draw[includeleft,thick,blue] (pvhAG) -- (pvhAD);
  \textcolor{blue}{\swpushout[.8]{dfC}{pvhAD}}

  \node[thy] (mvsR) at (6,0) {MvS-Rule};
  \node[thy,thick,blue] (pvhAlt) at (4.2,0) {PvH-Alt};
  \node[thy] (mvsA) at (6,1) {MvS-Aspects};
  \draw[view,thick,blue] (mvsR) -- (pvhAlt);
  \draw[view] (mvsA) -- (pvhAD);
  \draw[include] (mvsA) -- (mvsR);
  \draw[include,thick,blue] (pvhAD) -- (pvhAlt);
  \textcolor{blue}{\swpushout[.7]{mvsA}{pvhAlt}}
  \pic {rightlightning={pvhAM}{pvhAD}};
  \pic {dashedrightlightning={pvhR}{pvhAlt}};
  
  \node at (3,.8) {\footnotesize\ergo \cref{fig:attack}};
  \node at (5,.8) {\footnotesize\ergo \cref{fig:PvHrelevance}};
  \node at (4.2,2.3) {\footnotesize\ergo \cref{fig:PvHdefault}};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikzinputs/PvHwithoutviews.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{mmt,fit}
\def\cn#1{\textsf{#1}}
\begin{document}\sf
\begin{tikzpicture}[xscale=.95]
  \node[thy] (l) at (0,0) {\begin{tabular}{c}World\\ Knowledge\\+\\Legal\\ Foundation\end{tabular}};

  \node[thy] (kvcR) at (-3,-1) {KvC-Rule};
  \node[thy] (kvcF) at (-3,0) {KvC-Aspects};
  \node[thy] (kvcL) at (-3,1) {KvC-Lexicon};
  \draw[include] (kvcL) -- (kvcF);
  \draw[include] (kvcF) -- (kvcR);
  \draw[include] (l) -- (kvcL);

  \node[thy] (pvhF) at (3,-2) {PvH-Facts};
  \node[thy] (pvhL) at (0,-2) {PvH-Lexicon};
  \draw[include] (pvhL) -- (pvhF);
  \draw[include] (l) -- (pvhL);

  \node[thy] (mvsR) at (3,-1) {MvS-Rule};
  \node[thy] (mvsF) at (3,0) {MvS-Aspects};
  \node[thy] (mvsL) at (3,1) {MvS-Lexicon};
  \draw[include] (mvsL) -- (mvsF);
  \draw[include] (mvsF) -- (mvsR);
  \draw[includeleft] (l) -- (mvsL);

  \node (gr)  at (-3,3.6) {\rm\footnotesize Gray's Rule};
  \node[thy] (grC)  at (-3,2.2) {Gray-Cond};
  \node[thy] (grR)  at (-3,3.2) {Gray-Rule};
  \node[draw,fit=(gr) (grC),rounded corners] (grg) {};
  \draw[include] (grC) -- (grR);
  \draw[include] (l) -- (grC);

  \node (df)  at (0,3.6) {\rm\footnotesize Default Rule};
  \node[thy] (dfC)  at (0,2.2) {Default-Cond};
  \node[thy] (dfR)  at (0,3.2) {Default-Rule};
  \node[draw,fit=(df) (dfC),rounded corners] (dfg) {};
  \draw[include] (dfC) -- (dfR);
  \draw[include] (l) -- (dfC);

  \node (mc)  at (3,3.6) {\rm\footnotesize McCarthy's Rule};
  \node[thy] (mcC)  at (3,2.2) {McCarthy-Cond};
  \node[thy] (mcR)  at (3,3.2) {McCarthy-Rule};
  \node[draw,fit=(mc) (mcC),rounded corners] (mcg) {};
  \draw[include] (mcC) -- (mcR);
  \draw[includeleft] (l) -- (mcC);

  \draw[thick,red,rounded corners] ([xshift=-2pt,yshift=2pt]grg.north west)
      -- ([xshift=2pt,yshift=2pt]mcg.north east)
      -- ([xshift=2pt,yshift=-2pt]mcg.south east)
      -- ([xshift=5pt,yshift=10pt]l.north east)
      -- ([xshift=5pt,yshift=-8pt]l.south east)
      -- ([xshift=-5pt,yshift=-8pt]l.south west)
      -- ([xshift=-5pt,yshift=10pt]l.north west)
      -- ([xshift=-2pt,yshift=-2pt]grg.south west)
      -- cycle;

   \node[draw,thick,green,rounded corners,fit=(kvcL) (kvcR) (l)]{};
   \node[draw,thick,blue,rounded corners,fit=(mvsL) (mvsR) (l),inner sep=1pt]{};

   \draw[thick,cyan,rounded corners] ([xshift=-8pt,yshift=8pt]l.north west)
      -- ([xshift=8pt,yshift=8pt]l.north east)
      -- ([xshift=8pt,yshift=-8pt]l.south east)
      -- ([xshift=2pt,yshift=2pt]pvhF.north east)
      -- ([xshift=2pt,yshift=-2pt]pvhF.south east)
      -- ([xshift=-11pt,yshift=-2pt]pvhL.south west)
      % -- ([xshift=-5pt,yshift=5pt]l.north west)
      % -- ([xshift=-5pt,yshift=-5pt]grg.south west)
      -- cycle;

\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikzinputs/posession.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{mmt,fit}
\def\cn#1{\textsf{#1}}
\def\ar{\ensuremath{\rightarrow}\;}
\begin{document}
\begin{tikzpicture}[xscale=1.7,yscale=1.7]\sf\footnotesize
  \node[thy] (l) at (0,0)
  {\begin{tabular}{l}
     McCart-Lexicon\\\hline
     takes\_steps: lperson $\ar$ thing $\ar$ bool\\
     is\_interrupted : lperson $\ar$ bool\\
     stint : lperson $\ar$ thing $\ar$ bool\\
     \qquad = [x,y] x takes\_steps y is\_interrupted x
   \end{tabular}};

  \node[thy] (c) at (4,-.5)
  {\begin{tabular}{l}
     McCart-Conditions\\\hline
     actor : lperson\\
     object :  thing\\
     cond\_stint : $\vdash$ actor stint object\\
   \end{tabular}};
 
  \node[thy] (r) at (0,-1.5)
  {\begin{tabular}{l}
     McCart-Rule\\\hline
     McCart\_proposition = actor has\_claim object\\
     McCart\_rule : $\vdash$ actor stint object $\Rightarrow$\\
     \qquad actor has\_claim object\\
     McCart\_cons : $\vdash$ actor has\_claim object \\
     \qquad = MP McCart\_rule cond\_stint
   \end{tabular}};
 \draw[include] (l) -- (c); 
 \draw[includeleft] (c) -- (r); 
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikzinputs/subsumptionfigure.tex <==
\documentclass{standalone}
\usepackage{local}
\begin{document}\sf
\begin{tikzpicture}[xscale=.85]
%\draw[view] (-4,2.5) --node[above] {translation} +(2,0);
%\draw[include] (-4,2) --node[above] {inclusion} +(2,0);
%\draw[meta] (-4,1.5) --node[above] {meta-theory} +(2,0);
%\node (A) at (0,2.5)  {$\cn{MetaBackground}$};
\node (C) at (-2,1.5)   {$\cn{Rule Conditions}$};
\node (C') at (2,1.5) {$\cn{Rule Consequences}$};
\node (E) at (-2,0) {$\cn{Present Case Facts}$};
\node[blue] (E'') at (2,0) {$\cn{Ruling}$};
%\draw[meta](A) -- (C);
%\draw[meta](A) -- (C'); 
%\draw[meta](A) to [bend right=90](E);
%\draw[meta](A) to [bend left=90](E'');
\draw[view, red](C) -- node[right] {Application} (E);
\draw[view, blue, dashed](C') -- (E'');
\draw[include](C) -- (C');
\draw[include, blue, dashed](E) -- (E'');
\sepushout[.8]{C}{E''};
\end{tikzpicture}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

